Distributed Synchronisation of Heterogeneous Dynamical Networks With Nonlinear Diffusive Couplings

This letter investigates the problem of output synchronisation in heterogeneous dynamical networks with nonlinear diffusive couplings in the presence of disturbances on the coupling links. By exploiting relative dissipativity properties between adjacent agents, distributed conditions are established to guarantee output synchronisation. Specifically, these conditions can be verified using only local information associated with neighbouring agents and coupling links. As an illustration, a heterogeneous network of Goodwin oscillators is considered, where the relative dissipativity properties between neighbouring oscillators are characterised and used to analyse synchronisation.

==> FeedbackInterconnection.tex <==

\begin{tikzpicture}[scale=0.62,every node/.style={transform shape},
  >=Latex,
  block/.style={draw, thick, minimum width=1.0cm, minimum height=1.0cm},
  bigblock/.style={draw, thick, minimum width=3.0cm, minimum height=3cm},
  sum/.style={draw, circle, thick, minimum size=5mm, inner sep=0pt},
  lab/.style={font=\normalsize},
  tinybox/.style={draw, thick, minimum width=0.95cm, minimum height=0.75cm, inner sep=0pt},
  line/.style={thick}
]

%--------------------------------
% Coordinates and main nodes
%--------------------------------
% Tunable spacings
\def\gapLeft{1.2cm}   % distance from Hblk to left sum
\def\gapRight{1.6cm}  % distance from Tblk to right sum
\def\vgap{0.5cm}      % vertical gap Hblk -> Tblk
\def\dvert{4mm}       % small vertical offset for D (down) and DT (up)


% ---- Placement: start with Hblk, then Tblk, sums, then D and DT ----
% 1) Upper big block
\node[bigblock] (Hblk) {};

% 2) Lower big block directly below Hblk
\node[bigblock, below=\vgap of Hblk] (Tblk) {};

% 3) Sums: left of Hblk, right of Tblk
\node[sum, left=\gapLeft of Hblk]  (sumU) {};
\node[sum, right=\gapRight of Tblk] (sumL) {};

% 4) D below the left sum (kept near top with small drop)
\node[block, below=\dvert of sumU] (D) {$D$};

% 5) DT above the right sum (kept near top with small rise)
\node[block] (DT) at ($(sumL |- D)$) {$D^{\mathsf T}$};



\node at ($ (Tblk.south west)!0.25!(Tblk.west) + (-10pt,0) $) {\Large{$\Theta$}};

% Choice B (cleaner): place directly to the right of Tblk by the same \rgap as DT is from Hblk
% (uncomment this line and remove the previous one if preferred)
% \node[sum, right= \rgap of Tblk] (sumL) {};
%--------------------------------
% Internal "staircase" in the upper big block (H1..Hn)
%--------------------------------

% Compute quarter width/height of Hblk and place four quarter-sized boxes
\path let
  \p1 = (Hblk.north west),
  \p2 = (Hblk.south east),
  \n1 = {(\x2-\x1)/4},   % quarter of width  (in pt)
  \n2 = {(\y1-\y2)/4}    % quarter of height (in pt)
in
  % Top-left box (H1), exactly 1/4 x 1/4 of Hblk
  node[tinybox, anchor=north west, minimum width=\n1, minimum height=\n2] (H1)
       at (Hblk.north west) {$G_{1}$}

  % Next box one quarter down-right from H1
  node[tinybox, anchor=north west, minimum width=\n1, minimum height=\n2] (H2)
       at ($ (Hblk.north west) + (\n1,-\n2) $) {$G_{2}$}

  % Dots box (same size) two quarters down-right from H1
  node[tinybox, anchor=north west, minimum width=\n1-1, minimum height=\n2-1] (Hdd)
       at ($ (Hblk.north west) + (2*\n1,-2*\n2) $) {$\ddots$}

  % Bottom-right box (Hn), snapped exactly to Hblk.south east
  node[tinybox, anchor=south east, minimum width=\n1, minimum height=\n2] (Hn)
       at (Hblk.south east) {$G_{n}$};



%--------------------------------
% Internal "staircase" in the lower big block (vartheta1..varthetap)
%--------------------------------

% Compute quarter width/height of Hblk and place four quarter-sized boxes
\path let
  \p3 = (Tblk.north west),
  \p4 = (Tblk.south east),
  \n3 = {(\x4-\x3)/4},   % quarter of width  (in pt)
  \n4 = {(\y3-\y4)/4}    % quarter of height (in pt)
in
  % Top-left box (H1), exactly 1/4 x 1/4 of Hblk
  node[tinybox, anchor=north west, minimum width=\n3, minimum height=\n4] (L1)
       at (Tblk.north west) {$\vartheta_{1}$}

  % Next box one quarter down-right from H1
  node[tinybox, anchor=north west, minimum width=\n3, minimum height=\n4] (L2)
       at ($ (Tblk.north west) + (\n3,-\n4) $) {$\vartheta_{2}$}

  % Dots box (same size) two quarters down-right from H1
  node[tinybox, anchor=north west, minimum width=\n3-1, minimum height=\n4-1] (Ldd)
       at ($ (Tblk.north west) + (2*\n3,-2*\n4) $) {$\ddots$}

  % Bottom-right box (Hn), snapped exactly to Hblk.south east
  node[tinybox, anchor=south east, minimum width=\n3, minimum height=\n4] (Ln)
       at (Tblk.south east) {$\vartheta_{p}$};

%--------------------------------
% Interconnections
%--------------------------------
% From D output (top) to upper summing junction
\draw[line, ->] (D.north) -- (sumU.south);

% The minus mark near the upper summing junction (on the vertical input)
\node[lab] at ($(sumU.south)+(0.35,-0.35)$) {$-$};

% From upper summing junction to upper big block (U)
\draw[line, ->] (sumU.east) -- ($(Hblk.west)+(0,0)$) node[pos=0.3, above, lab] {$U$};

% Upper block output Y to the right and then down to D^T
\draw[line, ->] (Hblk.east) -| node[pos=0.3, above, lab]{$Y$} (DT.north);

% From D^T to the lower horizontal line (forms W, with + marker near the line)
\draw[line, <-] (sumL.east) -- ++(1,0) node[pos=0.7, above, lab] {$W$};


% Lower feedback line from right towards the lower big block (arrow pointing left into block)
\draw[line, ->]   (sumL.west) -- node[pos=0.5, above, lab] {$X$} (Tblk.east);

% From D bottom output to the lower block input (V)
\draw[line,->] (Tblk.west) 
  -| 
  node[pos=0.2, above, lab] {$V$}
  (D.south);
% From DT output (south) to  lower summing junction
\draw[line, ->] (DT.south) --node[pos=0.4, left, lab] {} (sumL.north);


%box around the top 3 elements
\node[draw, thick, dashed, fit={(Hblk) (D) (DT)}, inner sep=3pt] (Hgroup) {};


%--------------------------------
% Cosmetic arrow tips on open ends (to mimic the original)
%--------------------------------
% Rightmost arrow on Y line already made; ensure left of sumU has no arrow.
% Add small forward arrow on the far right of the W line for emphasis (already arrowed).

\end{tikzpicture}

